Efficient FPGA-based multipliers for F_{3^97} and F_{3^{6*97}}

In this work we present a new structure for multiplication in finite fields. This structure is based on a digit-level LFSR (Linear Feedback Shift Register) multiplier in which the area of digit-multipliers are reduced using the Karatsuba method. We compare our results with the other works in the literature for F_{3^97}. We also propose new formulas for multiplication in F_{3^{6*97}}. These new formulas reduce the number of F_{3^97}-multiplications from 18 to 15. The fields F_{3^{97}} and F_{3^{6*97}} are relevant in the context of pairing-based cryptography.

==> mult.tex <==
\psset{unit=0.3cm}
\begin{pspicture}(-2,-2)(24,28)
%\psgrid
\rput[b](5,25){\scriptsize from memory}
\rput[b](17,25){\scriptsize from memory}
\rput[lb](0,15){
	\psframe(2,0)(8,2)
	\rput(5,1){\scriptsize accumulator}
	\psline(5,2)(5,3)
	\pspolygon[fillstyle=hlines](4,3)(6,3)(7,4)(3,4)
	\pspolygon(1,5)(3,5)(4,6)(0,6)
	\psline(2,5)(2,4.5)(4,4.5)(4,4)
	\pspolygon(7,5)(9,5)(10,6)(6,6)
	\psline(8,5)(8,4.5)(6,4.5)(6,4)
	\psframe(0.25, 7)(1.75, 8.5)
	\rput(1,7.75){\scriptsize $-s$}
	\psline(1,7)(1,6)
	\psframe(2.25, 7)(3.75, 8.5)
	\rput(3,7.75){\scriptsize $s$}
	\psline(3,7)(3,6)
	\psframe(6.25,7)(7.75,8.5)
	\rput(7,7.75){\scriptsize $-1$}
	\psline(7,7)(7,6)
	\psline(9,6)(9,9)(1,9)(1,8.5)
	\psline(3,8.5)(3,9)
	\psline(7,8.5)(7,9)
	\psline(5,9)(5,10)
}
\rput[lb](12,15){
	\psframe(2,0)(8,2)
	\rput(5,1){\scriptsize accumulator}
	\psline(5,2)(5,3)
	\pspolygon[fillstyle=hlines](4,3)(6,3)(7,4)(3,4)
	\pspolygon(1,5)(3,5)(4,6)(0,6)
	\psline(2,5)(2,4.5)(4,4.5)(4,4)
	\pspolygon(7,5)(9,5)(10,6)(6,6)
	\psline(8,5)(8,4.5)(6,4.5)(6,4)
	\psframe(0.25, 7)(1.75, 8.5)
	\rput(1,7.75){\scriptsize $-s$}
	\psline(1,7)(1,6)
	\psframe(2.25, 7)(3.75, 8.5)
	\rput(3,7.75){\scriptsize $s$}
	\psline(3,7)(3,6)
	\psframe(6.25,7)(7.75,8.5)
	\rput(7,7.75){\scriptsize $-1$}
	\psline(7,7)(7,6)
	\psline(9,6)(9,9)(1,9)(1,8.5)
	\psline(3,8.5)(3,9)
	\psline(7,8.5)(7,9)
	\psline(5,9)(5,10)
}
\rput[lb](7,0){
	\psframe(2,0)(8,2)
	\rput(5,1){\scriptsize accumulator}
	\psline(5,2)(5,3)
	\pspolygon[fillstyle=hlines](4,3)(6,3)(7,4)(3,4)
	\pspolygon(1,5)(3,5)(4,6)(0,6)
	\psline(2,5)(2,4.5)(4,4.5)(4,4)
	\pspolygon(7,5)(9,5)(10,6)(6,6)
	\psline(8,5)(8,4.5)(6,4.5)(6,4)
	\psframe(0.25, 7)(1.75, 8.5)
	\rput(1,7.75){\scriptsize $-s$}
	\psline(1,7)(1,6)
	\psframe(2.25, 7)(3.75, 8.5)
	\rput(3,7.75){\scriptsize $s$}
	\psline(3,7)(3,6)
	\psframe(6.25,7)(7.75,8.5)
	\rput(7,7.75){\scriptsize $-1$}
	\psline(7,7)(7,6)
	\psline(9,6)(9,9)(1,9)(1,8.5)
	\psline(3,8.5)(3,9)
	\psline(7,8.5)(7,9)
	\psline(5,9)(5,10)
	\psline(5,0)(5,-1)
	\psline(7,2)(7,2.5)(12,2.5)(12,-1)
	\rput[t](5,-1){\scriptsize to memory}
	\rput[t](12,-1){\scriptsize from memory}
}
\psframe(2,10)(20,14)
\psframe[linestyle=dotted](-1,14.5)(23.5,24.5)
\rput[b]{90}(-1.2,19.5){\scriptsize input stage}
\psframe[linestyle=dotted](-1,-0.5)(23.5,9.5)
\rput[b]{90}(-1.2,4.5){\scriptsize output stage}
\rput(11, 12){\scriptsize $\F_{3^{97}}$-multiplier}
\psline(5,15)(5,14)
\psline(17,15)(17,14)
\end{pspicture}


